Extracting Unsatisfiable Cores for LTL via Temporal Resolution

Unsatisfiable cores (UCs) are a well established means for debugging in a declarative setting. Still, there are few tools that perform automated extraction of UCs for LTL. Existing tools compute a UC as an unsatisfiable subset of the set of top-level conjuncts of an LTL formula. Using resolution graphs to extract UCs is common in other domains such as SAT. In this article we construct and optimize resolution graphs for temporal resolution as implemented in the temporal resolution-based solver TRP++, and we use them to extract UCs for propositional LTL. The resulting UCs are more fine-grained than the UCs obtained from existing tools because UC extraction also simplifies top-level conjuncts instead of treating them as atomic entities. For example, given an unsatisfiable LTL formula of the form $\phi \equiv ({\bf G} \psi) \wedge {\bf F} \psi'$ existing tools return $\phi$ as a UC irrespective of the complexity of $\psi$ and $\psi'$, whereas the approach presented in this article continues to remove parts not required for unsatisfiability inside $\psi$ and $\psi'$. Our approach also identifies groups of occurrences of a proposition that do not interact in a proof of unsatisfiability. We implement our approach in TRP++. Our experimental evaluation demonstrates that our approach (i) extracts UCs that are often significantly smaller than the input formula with an acceptable overhead and (ii) produces more fine-grained UCs than competing tools while remaining at least competitive in terms of run time and memory usage. The source code of our tool is publicly available.

==> trpuc-paper-dot2tex-fig1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.75]
%%
\node (1) at (132bp,18bp) [draw,ellipse] {or([not a])};
  \node (0) at (33bp,18bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {or([a])};
  \node (2) at (82bp,106bp) [draw,ellipse] {or([])};
  \draw [->] (1) ..controls (114.79bp,48.6bp) and (104.68bp,65.988bp)  .. (2);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (126.5bp,62bp) node {init-ii};
  \draw [blue,->,ultra thick,densely dashed] (0) ..controls (49.611bp,48.154bp) and (59.577bp,65.646bp)  .. (2);
  \draw (77.5bp,62bp) node[blue] {init-ii};
%
\end{tikzpicture}


==> trpuc-paper-dot2tex-fig2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.75]
%%
\node (11) at (140bp,370bp) [draw,ellipse] {or([])};
  \node (10) at (222bp,282bp) [draw,ellipse] {always(or([not a]))};
  \node (1) at (423bp,18bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {always(or([not a,next(a)]))};
  \node (0) at (93bp,282bp) [draw,ellipse] {or([a])};
  \node (2) at (118bp,194bp) [draw,ellipse] {always(or([sometime(not a)]))};
  \node (5) at (423bp,106bp) [draw,ellipse] {always(or([not a,next(a)]))};
  \node (7) at (471bp,282bp) [draw,ellipse] {always(or([next(not a)]))};
  \node (8) at (423bp,194bp) [draw,ellipse] {always(or([not a]))};
  \draw [->] (7) ..controls (509.94bp,254.77bp) and (520.19bp,242.02bp)  .. (512bp,230bp) .. controls (506.32bp,221.66bp) and (498.33bp,215.31bp)  .. (8);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (534bp,238bp) node {step-xx};
  \draw [->] (5) ..controls (423bp,136.25bp) and (423bp,152.18bp)  .. (8);
  \draw (443bp,150bp) node {step-xx};
  \draw [->] (0) ..controls (108.93bp,312.15bp) and (118.49bp,329.65bp)  .. (11);
  \draw (139.5bp,326bp) node {init-ini};
  \draw [->] (8) ..controls (335bp,209.81bp) and (306.78bp,217.9bp)  .. (283bp,230bp) .. controls (269.47bp,236.88bp) and (256.31bp,247.26bp)  .. (10);
  \draw (348bp,238bp) node {BFS-loop-conclusion1g};
  \draw [blue,->,ultra thick,densely dashed] (1) ..controls (423bp,48.254bp) and (423bp,64.183bp)  .. (5);
  \draw (472.5bp,62bp) node[blue] {BFS-loop-it-init-x};
  \draw [->] (10) ..controls (193.12bp,313.29bp) and (175.37bp,331.91bp)  .. (11);
  \draw (209bp,326bp) node {init-inn};
  \draw [->] (2) ..controls (112.05bp,222.9bp) and (112bp,236.42bp)  .. (119bp,246bp) .. controls (126.35bp,256.04bp) and (136.73bp,263.24bp)  .. (10);
  \draw (183.5bp,238bp) node {BFS-loop-conclusion1e};
  \draw [->] (8) ..controls (415.51bp,222.41bp) and (414.55bp,235.64bp)  .. (420bp,246bp) .. controls (422.44bp,250.63bp) and (425.8bp,254.77bp)  .. (7);
  \draw (464bp,238bp) node {BFS-loop-it-sub};
%
\end{tikzpicture}


==> trpuc-paper-dot2tex-fig3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.625]
%%
\node (50) at (425bp,1046bp) [draw,ellipse] {always(or([not b,next(b)]))};
  \node (61) at (713bp,870bp) [draw,ellipse] {always(or([not w\_b,c]))};
  \node (64) at (213bp,1310bp) [draw,ellipse] {always(or([not b]))};
  \node (65) at (1259bp,958bp) [draw,ellipse] {always(or([c,b]))};
  \node (67) at (1268bp,1046bp) [draw,ellipse] {always(or([b,not a]))};
  \node (24) at (905bp,606bp) [draw,ellipse] {always(or([not c,next(b)]))};
  \node (25) at (691bp,430bp) [draw,ellipse] {always(or([not c]))};
  \node (26) at (528bp,518bp) [draw,ellipse] {always(or([not w\_b,next(not c),next(b)]))};
  \node (21) at (683bp,322bp) [draw,ellipse] {always(or([not c,next(not b)]))};
  \node (22) at (1073bp,160bp) [draw,ellipse] {always(or([not c,next(c)]))};
  \node (23) at (905bp,518bp) [draw,ellipse] {always(or([next(not c),next(b)]))};
  \node (47) at (638bp,1310bp) [draw,ellipse] {always(or([next(not b)]))};
  \node (44) at (442bp,1222bp) [draw,ellipse] {always(or([next(c),next(not b)]))};
  \node (45) at (425bp,870bp) [draw,ellipse] {always(or([next(not w\_b),next(c)]))};
  \node (40) at (977bp,870bp) [draw,ellipse] {always(or([next(w\_b),next(c),next(b)]))};
  \node (1) at (837bp,18bp) [draw,ellipse] {always(or([not c,next(c)]))};
  \node (0) at (837bp,1398bp) [draw,ellipse] {or([a])};
  \node (3) at (1246bp,214bp) [draw,ellipse] {always(or([not a,sometime(not c)]))};
  \node (2) at (362bp,18bp) [draw,ellipse] {always(or([not b,next(not c)]))};
  \node (5) at (361bp,782bp) [draw,ellipse] {always(or([sometime(c)]))};
  \node (4) at (1252bp,694bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {always(or([c,sometime(b)]))};
  \node (7) at (691bp,214bp) [draw,ellipse] {always(or([not c,next(not b)]))};
  \node (6) at (691bp,106bp) [draw,ellipse] {always(or([not c,not b]))};
  \node (38) at (924bp,268bp) [draw,ellipse] {always(or([next(not c),next(not b)]))};
  \node (71) at (884bp,1486bp) [draw,ellipse] {or([])};
  \node (70) at (966bp,1398bp) [draw,ellipse] {always(or([not a]))};
  \node (15) at (1637bp,322bp) [draw,ellipse] {always(or([next(not c)]))};
  \node (12) at (1258bp,782bp) [draw,ellipse] {always(or([w\_b,c,b]))};
  \node (59) at (213bp,1222bp) [draw,ellipse] {always(or([c,not b]))};
  \node (14) at (1239bp,106bp) [draw,ellipse] {always(or([not c,next(c)]))};
  \node (16) at (1515bp,214bp) [draw,ellipse] {always(or([not c]))};
  \node (18) at (1398bp,322bp) [draw,ellipse] {always(or([not c,not a]))};
  \node (57) at (579bp,782bp) [draw,ellipse] {always(or([not w\_b]))};
  \node (49) at (425bp,958bp) [draw,ellipse] {always(or([next(c),next(b)]))};
  \node (36) at (528bp,606bp) [draw,ellipse] {always(or([not w\_b,next(not c),next(b)]))};
  \node (53) at (528bp,694bp) [draw,ellipse] {always(or([not w\_b,next(b)]))};
  \node (34) at (118bp,376bp) [draw,ellipse] {always(or([not b,next(not c)]))};
  \node (54) at (436bp,1134bp) [draw,ellipse] {always(or([not b]))};
  \draw [->] (53) ..controls (545.41bp,724.36bp) and (555.47bp,741.32bp)  .. (57);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (579bp,738bp) node {step-xx};
  \draw [->] (6) ..controls (691bp,140.62bp) and (691bp,166.12bp)  .. (7);
  \draw (714.5bp,160bp) node {step-nxn};
  \draw [->] (49) ..controls (339.39bp,931.64bp) and (303.08bp,914.42bp)  .. (279bp,888bp) .. controls (262.42bp,869.8bp) and (222.12bp,795.73bp)  .. (247bp,764bp) .. controls (269.35bp,735.5bp) and (355.7bp,717.21bp)  .. (53);
  \draw (269bp,826bp) node {step-xx};
  \draw [->] (22) ..controls (1088.9bp,235.26bp) and (1119.4bp,420.44bp)  .. (1040bp,536bp) .. controls (1023.4bp,560.16bp) and (995.72bp,576.35bp)  .. (24);
  \draw (1111bp,376bp) node {step-xx};
  \draw [->] (1) ..controls (794.92bp,41.061bp) and (782.85bp,47.673bp)  .. (772bp,54bp) .. controls (756.31bp,63.151bp) and (739.25bp,73.786bp)  .. (6);
  \draw (792bp,62bp) node {step-xx};
  \draw [->] (67) ..controls (1247.6bp,1080.9bp) and (1235bp,1107.7bp)  .. (1235bp,1133bp) .. controls (1235bp,1133bp) and (1235bp,1133bp)  .. (1235bp,1311bp) .. controls (1235bp,1351.6bp) and (1122.7bp,1375.6bp)  .. (70);
  \draw (1255bp,1222bp) node {step-nn};
  \draw [->] (47) ..controls (645.29bp,1271.1bp) and (650.53bp,1235bp)  .. (648bp,1204bp) .. controls (635.79bp,1054bp) and (599.49bp,876.9bp)  .. (57);
  \draw (652bp,1046bp) node {step-xx};
  \draw [->] (54) ..controls (356.83bp,1152.4bp) and (329.12bp,1160.3bp)  .. (305bp,1170bp) .. controls (285.14bp,1178bp) and (264.17bp,1189.4bp)  .. (59);
  \draw (370bp,1178bp) node {BFS-loop-conclusion1g};
  \draw [->] (12) ..controls (1164.1bp,811.75bp) and (1090.9bp,834.15bp)  .. (40);
  \draw (1191.5bp,826bp) node {BFS-loop-it-init-n};
  \draw [->] (16) ..controls (1426.9bp,226.66bp) and (1410bp,235.39bp)  .. (1399bp,250bp) .. controls (1389.7bp,262.36bp) and (1389.3bp,279.67bp)  .. (18);
  \draw (1464bp,268bp) node {BFS-loop-conclusion1g};
  \draw [->] (24) ..controls (799.72bp,582.56bp) and (757.79bp,565.45bp)  .. (730bp,536bp) .. controls (707.53bp,512.18bp) and (718.94bp,496.49bp)  .. (707bp,466bp) .. controls (705.87bp,463.11bp) and (704.62bp,460.11bp)  .. (25);
  \draw (750bp,518bp) node {step-xx};
  \draw [->] (64) ..controls (408.42bp,1326bp) and (664.29bp,1348bp)  .. (879bp,1380bp) .. controls (886.01bp,1381bp) and (893.32bp,1382.3bp)  .. (70);
  \draw (753bp,1354bp) node {step-nn};
  \draw [->] (23) ..controls (905bp,548.25bp) and (905bp,564.18bp)  .. (24);
  \draw (925bp,562bp) node {step-xx};
  \draw [->] (61) ..controls (793.73bp,884.26bp) and (805.71bp,886.2bp)  .. (817bp,888bp) .. controls (949.05bp,909.1bp) and (1103.4bp,933.03bp)  .. (65);
  \draw (1042bp,914bp) node {step-nn};
  \draw [->] (14) ..controls (1329.7bp,141.83bp) and (1414.3bp,174.32bp)  .. (16);
  \draw (1437bp,160bp) node {step-xx};
  \draw [->] (40) ..controls (786.05bp,900.75bp) and (615.82bp,927.27bp)  .. (49);
  \draw (770bp,914bp) node {step-xx};
  \draw [->] (47) ..controls (620.76bp,1270.1bp) and (601.33bp,1231.5bp)  .. (577bp,1204bp) .. controls (555.08bp,1179.3bp) and (522.28bp,1162.5bp)  .. (54);
  \draw (624bp,1222bp) node {step-xx};
  \draw [blue,->,ultra thick,densely dashed] (4) ..controls (1254bp,724.25bp) and (1255.2bp,740.18bp)  .. (12);
  \draw (1268.5bp,738bp) node[blue] {aug1};
  \draw [->] (16) ..controls (1530.5bp,251.68bp) and (1543.8bp,282.02bp)  .. (1548bp,286bp) .. controls (1555.3bp,292.83bp) and (1564bp,298.38bp)  .. (15);
  \draw (1592bp,268bp) node {BFS-loop-it-sub};
  \draw [->] (26) ..controls (528bp,548.25bp) and (528bp,564.18bp)  .. (36);
  \draw (577.5bp,562bp) node {BFS-loop-it-init-x};
  \draw [->] (0) ..controls (852.93bp,1428.2bp) and (862.49bp,1445.6bp)  .. (71);
  \draw (882.5bp,1442bp) node {init-ini};
  \draw [->] (3) ..controls (1242.6bp,248.12bp) and (1243.8bp,271.55bp)  .. (1257bp,286bp) .. controls (1265.5bp,295.33bp) and (1289bp,302.71bp)  .. (18);
  \draw (1321.5bp,268bp) node {BFS-loop-conclusion1e};
  \draw [->] (25) ..controls (763.49bp,460.13bp) and (816.56bp,481.46bp)  .. (23);
  \draw (861bp,474bp) node {BFS-loop-it-sub};
  \draw [->] (54) ..controls (438.04bp,1164.3bp) and (439.15bp,1180.2bp)  .. (44);
  \draw (484bp,1178bp) node {BFS-loop-it-sub};
  \draw [->] (59) ..controls (213bp,1252.3bp) and (213bp,1268.2bp)  .. (64);
  \draw (233bp,1266bp) node {step-nn};
  \draw [->] (5) ..controls (426.56bp,810.11bp) and (465.59bp,824.71bp)  .. (501bp,834bp) .. controls (541.25bp,844.55bp) and (586.66bp,852.56bp)  .. (61);
  \draw (565.5bp,826bp) node {BFS-loop-conclusion1e};
  \draw [->] (70) ..controls (937.12bp,1429.3bp) and (919.37bp,1447.9bp)  .. (71);
  \draw (952bp,1442bp) node {init-inn};
  \draw [->] (44) ..controls (496.54bp,1249.7bp) and (524.71bp,1263bp)  .. (550bp,1274bp) .. controls (562.26bp,1279.3bp) and (575.6bp,1284.8bp)  .. (47);
  \draw (570bp,1266bp) node {step-xx};
  \draw [->] (1) ..controls (907.78bp,60.991bp) and (989.43bp,109.43bp)  .. (22);
  \draw (969.5bp,62bp) node {BFS-loop-it-init-x};
  \draw [->] (15) ..controls (1648bp,288.35bp) and (1651.6bp,265.33bp)  .. (1640bp,250bp) .. controls (1632.8bp,240.53bp) and (1610.3bp,232.92bp)  .. (16);
  \draw (1667bp,268bp) node {step-xx};
  \draw [->] (34) ..controls (158.22bp,411.23bp) and (184bp,440.64bp)  .. (184bp,473bp) .. controls (184bp,473bp) and (184bp,473bp)  .. (184bp,871bp) .. controls (184bp,958.94bp) and (262.04bp,951.44bp)  .. (339bp,994bp) .. controls (355.76bp,1003.3bp) and (374.05bp,1014bp)  .. (50);
  \draw (204bp,694bp) node {step-xx};
  \draw [->] (57) ..controls (499.85bp,796.1bp) and (486.52bp,798.17bp)  .. (474bp,800bp) .. controls (443.4bp,804.47bp) and (356.41bp,794.76bp)  .. (336bp,818bp) .. controls (324.34bp,831.28bp) and (335.09bp,841.92bp)  .. (45);
  \draw (380bp,826bp) node {BFS-loop-it-sub};
  \draw [->] (65) ..controls (1262.1bp,988.25bp) and (1263.7bp,1004.2bp)  .. (67);
  \draw (1284bp,1002bp) node {step-nn};
  \draw [->] (18) ..controls (1399.1bp,361.23bp) and (1400bp,397.71bp)  .. (1400bp,429bp) .. controls (1400bp,429bp) and (1400bp,429bp)  .. (1400bp,959bp) .. controls (1400bp,994.47bp) and (1366.1bp,1016.1bp)  .. (67);
  \draw (1420bp,694bp) node {step-nn};
  \draw [->] (6) ..controls (756.98bp,152.31bp) and (843.48bp,211.7bp)  .. (38);
  \draw (841.5bp,160bp) node {BFS-loop-it-init-n};
  \draw [->] (38) ..controls (994.37bp,327.26bp) and (1112bp,438.91bp)  .. (1112bp,561bp) .. controls (1112bp,561bp) and (1112bp,561bp)  .. (1112bp,783bp) .. controls (1112bp,806.51bp) and (1116.7bp,812.43bp)  .. (1126bp,834bp) .. controls (1129.7bp,842.61bp) and (1133.1bp,843.46bp)  .. (1137bp,852bp) .. controls (1148.7bp,877.87bp) and (1156bp,884.6bp)  .. (1156bp,913bp) .. controls (1156bp,913bp) and (1156bp,913bp)  .. (1156bp,1223bp) .. controls (1156bp,1264.8bp) and (889.76bp,1290.9bp)  .. (47);
  \draw (1132bp,782bp) node {step-xx};
  \draw [->] (50) ..controls (428.74bp,1076.3bp) and (430.78bp,1092.2bp)  .. (54);
  \draw (452bp,1090bp) node {step-xx};
  \draw [->] (21) ..controls (685.54bp,356.62bp) and (687.46bp,382.12bp)  .. (25);
  \draw (708bp,376bp) node {step-xx};
  \draw [->] (25) ..controls (615.25bp,447.67bp) and (594.37bp,455.31bp)  .. (577bp,466bp) .. controls (566bp,472.77bp) and (555.77bp,482.59bp)  .. (26);
  \draw (642bp,474bp) node {BFS-loop-conclusion2g};
  \draw [->] (45) ..controls (425bp,900.25bp) and (425bp,916.18bp)  .. (49);
  \draw (445bp,914bp) node {step-xx};
  \draw [->] (1) ..controls (975.73bp,32.696bp) and (1036.6bp,41.297bp)  .. (1090bp,54bp) .. controls (1124.2bp,62.132bp) and (1161.6bp,74.947bp)  .. (14);
  \draw (1193.5bp,62bp) node {BFS-loop-it-init-x};
  \draw [->] (57) ..controls (625.53bp,812.86bp) and (655.51bp,832.1bp)  .. (61);
  \draw (723bp,826bp) node {BFS-loop-conclusion1g};
  \draw [->] (2) ..controls (217.98bp,45.827bp) and (128bp,70.645bp)  .. (128bp,105bp) .. controls (128bp,105bp) and (128bp,105bp)  .. (128bp,269bp) .. controls (128bp,295.88bp) and (124.77bp,326.43bp)  .. (34);
  \draw (177.5bp,160bp) node {BFS-loop-it-init-x};
  \draw [->] (36) ..controls (528bp,636.25bp) and (528bp,652.18bp)  .. (53);
  \draw (548bp,650bp) node {step-xx};
  \draw [->] (49) ..controls (425bp,988.25bp) and (425bp,1004.2bp)  .. (50);
  \draw (445bp,1002bp) node {step-xx};
  \draw [->] (7) ..controls (679.6bp,237.58bp) and (677.25bp,243.91bp)  .. (676bp,250bp) .. controls (673.05bp,264.36bp) and (674.33bp,280.62bp)  .. (21);
  \draw (725.5bp,268bp) node {BFS-loop-it-init-x};
  \draw [->] (12) ..controls (1258.3bp,830.15bp) and (1258.6bp,893.21bp)  .. (65);
  \draw (1278bp,870bp) node {step-nn};
  \draw [->] (6) ..controls (467.53bp,118.86bp) and (252bp,142.68bp)  .. (252bp,213bp) .. controls (252bp,213bp) and (252bp,213bp)  .. (252bp,651bp) .. controls (252bp,726.83bp) and (101bp,881.17bp)  .. (101bp,957bp) .. controls (101bp,957bp) and (101bp,957bp)  .. (101bp,1223bp) .. controls (101bp,1255.5bp) and (131.07bp,1277.4bp)  .. (64);
  \draw (242bp,738bp) node {step-nn};
  \draw [->] (1) ..controls (827.76bp,57.797bp) and (816.43bp,95.853bp)  .. (798bp,124bp) .. controls (780.05bp,151.43bp) and (751.07bp,174.78bp)  .. (7);
  \draw (838.5bp,106bp) node {step-nxx};
  \draw [->] (2) ..controls (477.03bp,49.069bp) and (567.01bp,72.59bp)  .. (6);
  \draw (576bp,62bp) node {step-xx};
  \draw [->] (5) ..controls (286.67bp,826.22bp) and (209bp,883.6bp)  .. (209bp,957bp) .. controls (209bp,957bp) and (209bp,957bp)  .. (209bp,1135bp) .. controls (209bp,1154.6bp) and (210.05bp,1176.7bp)  .. (59);
  \draw (273.5bp,1002bp) node {BFS-loop-conclusion1e};
%
\end{tikzpicture}


==> trpuc-paper-dot2tex-fig4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.625]
%%
\node (11) at (640bp,458bp) [draw,ellipse] {always(or([next(a)]))};
  \node (10) at (869bp,370bp) [draw,ellipse] {always(or([next(b)]))};
  \node (13) at (456bp,282bp) [draw,ellipse] {or([])};
  \node (12) at (456bp,194bp) [draw,ellipse] {always(or([next(not a)]))};
  \node (20) at (155bp,546bp) [draw,ellipse] {or([])};
  \node (19) at (237bp,458bp) [draw,ellipse] {always(or([not a]))};
  \node (15) at (166bp,370bp) [draw,ellipse] {always(or([b,not a]))};
  \node (1) at (640bp,282bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {always(or([not b,a]))};
  \node (0) at (108bp,458bp) [draw,ellipse] {or([a])};
  \node (3) at (125bp,282bp) [draw,ellipse] {always(or([not a,sometime(b)]))};
  \node (2) at (328bp,18bp) [draw,ellipse] {always(or([not b,not a]))};
  \node (7) at (640bp,370bp) [draw,ellipse] {always(or([next(not b),next(a)]))};
  \node (8) at (448bp,106bp) [draw,ellipse] {always(or([next(not b),next(not a)]))};
  \draw [->] (2) ..controls (296.57bp,52.016bp) and (278bp,78.058bp)  .. (278bp,105bp) .. controls (278bp,105bp) and (278bp,105bp)  .. (278bp,371bp) .. controls (278bp,392.91bp) and (267.02bp,415.17bp)  .. (19);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (298bp,238bp) node {step-nn};
  \draw [->] (12) ..controls (456bp,224.25bp) and (456bp,240.18bp)  .. (13);
  \draw (476bp,238bp) node {step-xx};
  \draw [->] (10) ..controls (827.87bp,328.86bp) and (780.79bp,287.13bp)  .. (733bp,264bp) .. controls (672.72bp,234.82bp) and (598.89bp,217.22bp)  .. (12);
  \draw (810bp,282bp) node {step-xx};
  \draw [->] (13) ..controls (399.25bp,295.06bp) and (352.02bp,305.9bp)  .. (312bp,318bp) .. controls (292.08bp,324.02bp) and (287.62bp,327.07bp)  .. (268bp,334bp) .. controls (252.07bp,339.63bp) and (234.69bp,345.64bp)  .. (15);
  \draw (377bp,326bp) node {BFS-loop-conclusion1g};
  \draw [->] (15) ..controls (190.43bp,400.59bp) and (204.78bp,417.97bp)  .. (19);
  \draw (228bp,414bp) node {step-nn};
  \draw [->] (3) ..controls (127.3bp,310.5bp) and (129.8bp,323.49bp)  .. (135bp,334bp) .. controls (136.77bp,337.58bp) and (139.01bp,341.08bp)  .. (15);
  \draw (199.5bp,326bp) node {BFS-loop-conclusion1e};
  \draw [->] (13) ..controls (492.16bp,308.42bp) and (520.55bp,325.73bp)  .. (548bp,334bp) .. controls (644.9bp,363.2bp) and (674.64bp,338.98bp)  .. (775bp,352bp) .. controls (782.75bp,353.01bp) and (790.83bp,354.22bp)  .. (10);
  \draw (592bp,326bp) node {BFS-loop-it-sub};
  \draw [->] (11) ..controls (533.04bp,438.5bp) and (489.78bp,421.26bp)  .. (465bp,388bp) .. controls (448.49bp,365.84bp) and (448.33bp,333.26bp)  .. (13);
  \draw (485bp,370bp) node {step-xx};
  \draw [blue,->,ultra thick,densely dashed] (1) ..controls (640bp,312.25bp) and (640bp,328.18bp)  .. (7);
  \draw (689.5bp,326bp) node[blue] {BFS-loop-it-init-n};
  \draw [->] (2) ..controls (369.61bp,48.821bp) and (395.7bp,67.516bp)  .. (8);
  \draw (447.5bp,62bp) node {BFS-loop-it-init-n};
  \draw [->] (10) ..controls (790.24bp,400.58bp) and (731.04bp,422.81bp)  .. (11);
  \draw (795bp,414bp) node {step-xx};
  \draw [->] (8) ..controls (450.72bp,136.25bp) and (452.2bp,152.18bp)  .. (12);
  \draw (472bp,150bp) node {step-xx};
  \draw [->] (7) ..controls (640bp,400.25bp) and (640bp,416.18bp)  .. (11);
  \draw (660bp,414bp) node {step-xx};
  \draw [->] (0) ..controls (123.93bp,488.15bp) and (133.49bp,505.65bp)  .. (20);
  \draw (154.5bp,502bp) node {init-ini};
  \draw [->] (19) ..controls (208.12bp,489.29bp) and (190.37bp,507.91bp)  .. (20);
  \draw (224bp,502bp) node {init-inn};
%
\end{tikzpicture}


==> trpuc-paper-dot2tex-fig5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.625]
%%
\node (24) at (80bp,810bp) [draw,ellipse] {or([])};
  \node (11) at (224bp,106bp) [draw,ellipse] {always(or([next(not c),next(not a)]))};
  \node (13) at (217bp,634bp) [draw,ellipse] {always(or([next(c),next(not a)]))};
  \node (20) at (445bp,634bp) [draw,ellipse] {always(or([c,not a]))};
  \node (14) at (371bp,370bp) [draw,ellipse] {always(or([next(c),next(not b)]))};
  \node (17) at (391bp,458bp) [draw,ellipse] {always(or([not a,next(not b)]))};
  \node (23) at (162bp,722bp) [draw,ellipse] {always(or([not a]))};
  \node (18) at (391bp,546bp) [draw,ellipse] {always(or([not a]))};
  \node (16) at (371bp,282bp) [draw,ellipse] {always(or([not b]))};
  \node (15) at (224bp,194bp) [draw,ellipse] {always(or([next(not a)]))};
  \node (1) at (106bp,18bp) [draw,ellipse] {always(or([not c,not a]))};
  \node (0) at (33bp,722bp) [draw,ellipse] {or([a])};
  \node (3) at (875bp,370bp) [draw,ellipse] {always(or([not a,next(b)]))};
  \node (2) at (487bp,106bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {always(or([not b,next(a)]))};
  \node (5) at (591bp,546bp) [draw,ellipse] {always(or([sometime(c)]))};
  \node (4) at (633bp,282bp) [draw,ellipse] {always(or([not a,next(not c)]))};
  \node (9) at (754bp,458bp) [draw,ellipse] {always(or([not a,next(b)]))};
  \node (8) at (467bp,194bp) [draw,ellipse] {always(or([not b,next(a)]))};
  \node (10) at (633bp,370bp) [draw,ellipse] {always(or([not a,next(not c)]))};
  \draw [->] (9) ..controls (628.37bp,488.76bp) and (520.85bp,514.24bp)  .. (18);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (625bp,502bp) node {step-xx};
  \draw [->] (15) ..controls (275.54bp,225.15bp) and (309.36bp,244.94bp)  .. (16);
  \draw (330bp,238bp) node {step-xx};
  \draw [->] (5) ..controls (576.88bp,575.46bp) and (567.74bp,589.31bp)  .. (556bp,598bp) .. controls (544.13bp,606.79bp) and (529.98bp,613.42bp)  .. (20);
  \draw (635.5bp,590bp) node {BFS-loop-conclusion1e};
  \draw [blue,->,ultra thick,densely dashed] (16) ..controls (371bp,312.25bp) and (371bp,328.18bp)  .. (14);
  \draw (415bp,326bp) node[blue] {BFS-loop-it-sub};
  \draw [->] (14) ..controls (377.83bp,400.37bp) and (381.58bp,416.5bp)  .. (17);
  \draw (402bp,414bp) node {step-xx};
  \draw [->] (4) ..controls (633bp,312.25bp) and (633bp,328.18bp)  .. (10);
  \draw (682.5bp,326bp) node {BFS-loop-it-init-x};
  \draw [->] (0) ..controls (48.933bp,752.15bp) and (58.492bp,769.65bp)  .. (24);
  \draw (79.5bp,766bp) node {init-ini};
  \draw [->] (11) ..controls (224bp,136.25bp) and (224bp,152.18bp)  .. (15);
  \draw (244bp,150bp) node {step-xx};
  \draw [->] (17) ..controls (391bp,488.25bp) and (391bp,504.18bp)  .. (18);
  \draw (411bp,502bp) node {step-xx};
  \draw [->] (8) ..controls (433.48bp,225.03bp) and (413.21bp,243.19bp)  .. (16);
  \draw (447bp,238bp) node {step-xx};
  \draw [->] (18) ..controls (331.53bp,576.39bp) and (290.46bp,596.69bp)  .. (13);
  \draw (363bp,590bp) node {BFS-loop-it-sub};
  \draw [->] (2) ..controls (480.27bp,135.93bp) and (476.5bp,152.15bp)  .. (8);
  \draw (527.5bp,150bp) node {BFS-loop-it-init-x};
  \draw [->] (10) ..controls (548.15bp,401.15bp) and (488.26bp,422.44bp)  .. (17);
  \draw (553bp,414bp) node {step-xx};
  \draw [->] (18) ..controls (409.43bp,576.36bp) and (420.09bp,593.32bp)  .. (20);
  \draw (487bp,590bp) node {BFS-loop-conclusion1g};
  \draw [->] (3) ..controls (832.96bp,400.88bp) and (806.5bp,419.68bp)  .. (9);
  \draw (874.5bp,414bp) node {BFS-loop-it-init-x};
  \draw [->] (23) ..controls (133.12bp,753.29bp) and (115.37bp,771.91bp)  .. (24);
  \draw (149bp,766bp) node {init-inn};
  \draw [->] (1) ..controls (146.92bp,48.821bp) and (172.57bp,67.516bp)  .. (11);
  \draw (225.5bp,62bp) node {BFS-loop-it-init-n};
  \draw [->] (20) ..controls (349.06bp,664.15bp) and (269.67bp,688.28bp)  .. (23);
  \draw (348bp,678bp) node {step-nn};
  \draw [->] (13) ..controls (217bp,598.51bp) and (217bp,570.89bp)  .. (217bp,547bp) .. controls (217bp,281bp) and (217bp,281bp)  .. (217bp,281bp) .. controls (217bp,261.34bp) and (218.84bp,239.23bp)  .. (15);
  \draw (237bp,414bp) node {step-xx};
  \draw [->] (1) ..controls (74.567bp,52.016bp) and (56bp,78.058bp)  .. (56bp,105bp) .. controls (56bp,105bp) and (56bp,105bp)  .. (56bp,635bp) .. controls (56bp,666.4bp) and (84.404bp,688.34bp)  .. (23);
  \draw (76bp,370bp) node {step-nn};
%
\end{tikzpicture}


==> trpuc-paper-dot2tex-fig6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,scale=0.6]
%%
\node (150) at (441bp,1296bp) [draw,ellipse] {or([not a])};
  \node (152) at (723bp,1472bp) [draw,ellipse] {or([not f,not b])};
  \node (155) at (509bp,1648bp) [draw,ellipse] {or([a])};
  \node (154) at (615bp,1560bp) [draw,ellipse] {or([not b])};
  \node (156) at (466bp,1736bp) [draw,ellipse] {or([])};
  \node (42) at (1905bp,498bp) [draw,ellipse] {always(or([not d,next(f)]))};
  \node (53) at (1527bp,410bp) [draw,ellipse] {always(or([not w\_f,next(not d),next(f)]))};
  \node (67) at (1411bp,498bp) [draw,ellipse] {always(or([not w\_f,f,not b,next(f)]))};
  \node (139) at (971bp,1208bp) [draw,ellipse] {always(or([not g,next(not f)]))};
  \node (138) at (971bp,1120bp) [draw,ellipse] {always(or([next(not g),next(not f)]))};
  \node (26) at (694bp,586bp) [draw,ellipse] {always(or([w\_f,f,not b]))};
  \node (21) at (138bp,410bp) [draw,ellipse] {always(or([f,not a,next(not f)]))};
  \node (22) at (1130bp,498bp) [draw,ellipse] {always(or([f,not b,next(not f)]))};
  \node (44) at (1722bp,322bp) [draw,ellipse] {always(or([not d]))};
  \node (45) at (349bp,586bp) [draw,ellipse] {always(or([f,not a]))};
  \node (28) at (1288bp,1296bp) [draw,ellipse] {always(or([w\_not\_f,not f,not b]))};
  \node (29) at (598bp,214bp) [draw,ellipse] {always(or([not c,next(not f)]))};
  \node (40) at (388bp,498bp) [draw,ellipse] {always(or([f,not a,next(f)]))};
  \node (41) at (598bp,322bp) [draw,ellipse] {always(or([not c]))};
  \node (1) at (723bp,1120bp) [draw,ellipse] {or([g,not f])};
  \node (0) at (509bp,1560bp) [draw,ellipse] {or([b,a])};
  \node (3) at (1142bp,18bp) [draw,ellipse] {always(or([not d,not f]))};
  \node (2) at (339bp,18bp) [draw,ellipse] {always(or([not c,not f]))};
  \node (5) at (730bp,18bp) [draw,ellipse] {always(or([not c,next(c)]))};
  \node (4) at (771bp,748bp) [draw,ellipse] {always(or([not g,f]))};
  \node (7) at (978bp,748bp) [draw,ellipse] {always(or([not g,next(g)]))};
  \node (6) at (1863bp,18bp) [draw=blue,ellipse,ultra thick, densely dashed, text=blue] {always(or([not d,next(d)]))};
  \node (9) at (1243bp,410bp) [draw,ellipse] {always(or([f,not b,next(d)]))};
  \node (8) at (319bp,322bp) [draw,ellipse] {always(or([f,not a,next(c)]))};
  \node (146) at (1602bp,1296bp) [draw,ellipse] {always(or([not w\_not\_f,not g]))};
  \node (147) at (1288bp,1384bp) [draw,ellipse] {always(or([not g,not f,not b]))};
  \node (144) at (450bp,1120bp) [draw,ellipse] {always(or([not g,not f,not a]))};
  \node (145) at (1793bp,1208bp) [draw,ellipse] {always(or([not w\_not\_f,not g,next(not f)]))};
  \node (143) at (1389bp,1120bp) [draw,ellipse] {always(or([not w\_not\_f,next(not g),next(not f)]))};
  \node (140) at (1043bp,1032bp) [draw,ellipse] {always(or([not g]))};
  \node (39) at (885bp,498bp) [draw,ellipse] {always(or([not c,next(f)]))};
  \node (148) at (450bp,1208bp) [draw,ellipse] {or([not f,not a])};
  \node (74) at (699bp,674bp) [draw,ellipse] {always(or([f,not b]))};
  \node (124) at (839bp,890bp) [draw,ellipse] {always(or([not g,next(g)]))};
  \node (38) at (1905bp,410bp) [draw,ellipse] {always(or([next(not d),next(f)]))};
  \node (107) at (1039bp,944bp) [draw,ellipse] {always(or([not g,next(f)]))};
  \node (11) at (639bp,498bp) [draw,ellipse] {always(or([not b,sometime(f)]))};
  \node (10) at (124bp,586bp) [draw,ellipse] {always(or([not a,sometime(f)]))};
  \node (13) at (1288bp,1208bp) [draw,ellipse] {always(or([not b,sometime(not f)]))};
  \node (12) at (454bp,1032bp) [draw,ellipse] {always(or([not a,sometime(not f)]))};
  \node (15) at (1722bp,106bp) [draw,ellipse] {always(or([not d,next(not f)]))};
  \node (14) at (598bp,106bp) [draw,ellipse] {always(or([not c,next(not f)]))};
  \node (16) at (1023bp,836bp) [draw,ellipse] {always(or([not g,next(f)]))};
  \node (33) at (817bp,268bp) [draw,ellipse] {always(or([not c,next(c)]))};
  \node (31) at (138bp,498bp) [draw,ellipse] {always(or([f,not a,next(not f)]))};
  \node (30) at (1722bp,214bp) [draw,ellipse] {always(or([not d,next(not f)]))};
  \node (37) at (732bp,410bp) [draw,ellipse] {always(or([next(not c),next(f)]))};
  \node (35) at (1995bp,160bp) [draw,ellipse] {always(or([not d,next(d)]))};
  \node (34) at (389bp,410bp) [draw,ellipse] {always(or([f,not a,next(c)]))};
  \node (48) at (289bp,674bp) [draw,ellipse] {always(or([f,not a]))};
  \node (73) at (1130bp,586bp) [draw,ellipse] {always(or([not w\_f,f,not b]))};
  \draw [->] (7) ..controls (915.02bp,768.84bp) and (903.32bp,775.46bp)  .. (894bp,784bp) .. controls (870.73bp,805.31bp) and (855.61bp,838.75bp)  .. (124);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (943.5bp,792bp) node {BFS-loop-it-init-x};
  \draw [->] (138) ..controls (971bp,1150.3bp) and (971bp,1166.2bp)  .. (139);
  \draw (991bp,1164bp) node {step-xx};
  \draw [->] (16) ..controls (1278.4bp,859.08bp) and (1602bp,894.11bp)  .. (1602bp,943bp) .. controls (1602bp,943bp) and (1602bp,943bp)  .. (1602bp,1209bp) .. controls (1602bp,1228.6bp) and (1602bp,1250.7bp)  .. (146);
  \draw (1622bp,1076bp) node {step-xx};
  \draw [->] (37) ..controls (611.96bp,441.01bp) and (518.38bp,464.4bp)  .. (40);
  \draw (611bp,454bp) node {step-xx};
  \draw [->] (145) ..controls (1725.2bp,1239.5bp) and (1680.8bp,1259.5bp)  .. (146);
  \draw (1734bp,1252bp) node {step-xx};
  \draw [->] (9) ..controls (1203.6bp,440.99bp) and (1179.3bp,459.52bp)  .. (22);
  \draw (1219.5bp,454bp) node {step-nxx};
  \draw [->] (48) ..controls (288.34bp,706.75bp) and (288bp,728.25bp)  .. (288bp,747bp) .. controls (288bp,747bp) and (288bp,747bp)  .. (288bp,1209bp) .. controls (288bp,1255.8bp) and (343.04bp,1277.4bp)  .. (150);
  \draw (308bp,988bp) node {init-inn};
  \draw [->] (3) ..controls (1320.3bp,45.438bp) and (1515.3bp,74.357bp)  .. (15);
  \draw (1506.5bp,62bp) node {step-nxn};
  \draw [->] (67) ..controls (1311.5bp,529.46bp) and (1240bp,551.34bp)  .. (73);
  \draw (1315bp,542bp) node {step-xx};
  \draw [->] (6) ..controls (1902.1bp,60.483bp) and (1945.3bp,106.3bp)  .. (35);
  \draw (1958.5bp,62bp) node {BFS-loop-it-init-x};
  \draw [->] (3) ..controls (1118.3bp,52.833bp) and (1104bp,79.373bp)  .. (1104bp,105bp) .. controls (1104bp,105bp) and (1104bp,105bp)  .. (1104bp,411bp) .. controls (1104bp,431.54bp) and (1110.9bp,453.7bp)  .. (22);
  \draw (1127.5bp,268bp) node {step-nxn};
  \draw [->] (10) ..controls (118.16bp,614.96bp) and (118.24bp,628.78bp)  .. (126bp,638bp) .. controls (136.68bp,650.7bp) and (170.5bp,659.05bp)  .. (48);
  \draw (218bp,630bp) node {BFS-loop-conclusion1-woemptye};
  \draw [->] (13) ..controls (1288bp,1238.3bp) and (1288bp,1254.2bp)  .. (28);
  \draw (1301.5bp,1252bp) node {aug1};
  \draw [blue,->,ultra thick,densely dashed] (44) ..controls (1597.2bp,330.43bp) and (1538.8bp,339.13bp)  .. (1523bp,358bp) .. controls (1517.5bp,364.58bp) and (1516.7bp,373.46bp)  .. (53);
  \draw (1615.5bp,366bp) node[blue] {BFS-loop-conclusion2-woemptyg};
  \draw [->] (5) ..controls (684.05bp,48.94bp) and (655.02bp,67.851bp)  .. (14);
  \draw (699.5bp,62bp) node {step-nxx};
  \draw [->] (26) ..controls (695.7bp,616.25bp) and (696.63bp,632.18bp)  .. (74);
  \draw (717bp,630bp) node {step-nn};
  \draw [->] (74) ..controls (643.67bp,702.63bp) and (621bp,721.57bp)  .. (621bp,747bp) .. controls (621bp,747bp) and (621bp,747bp)  .. (621bp,1033bp) .. controls (621bp,1090.9bp) and (612bp,1105.1bp)  .. (612bp,1163bp) .. controls (612bp,1163bp) and (612bp,1163bp)  .. (612bp,1473bp) .. controls (612bp,1492.6bp) and (612.79bp,1514.7bp)  .. (154);
  \draw (636bp,1120bp) node {init-inn};
  \draw [->] (53) ..controls (1486.4bp,441.12bp) and (1461.7bp,459.44bp)  .. (67);
  \draw (1499bp,454bp) node {step-xx};
  \draw [->] (15) ..controls (1722bp,140.62bp) and (1722bp,166.12bp)  .. (30);
  \draw (1771.5bp,160bp) node {BFS-loop-it-init-x};
  \draw [->] (7) ..controls (1288.2bp,754.65bp) and (1725bp,771.11bp)  .. (1725bp,835bp) .. controls (1725bp,835bp) and (1725bp,835bp)  .. (1725bp,1121bp) .. controls (1725bp,1145.9bp) and (1742.8bp,1167.9bp)  .. (145);
  \draw (1745bp,988bp) node {step-xx};
  \draw [->] (37) ..controls (785.81bp,441.25bp) and (820.47bp,460.73bp)  .. (39);
  \draw (843bp,454bp) node {step-xx};
  \draw [->] (144) ..controls (450bp,1150.3bp) and (450bp,1166.2bp)  .. (148);
  \draw (470bp,1164bp) node {init-inn};
  \draw [->] (2) ..controls (427.82bp,48.492bp) and (494.24bp,70.545bp)  .. (14);
  \draw (515.5bp,62bp) node {step-nxn};
  \draw [->] (41) ..controls (644.18bp,352.64bp) and (674.25bp,371.94bp)  .. (37);
  \draw (722bp,366bp) node {BFS-loop-it-sub};
  \draw [->] (150) ..controls (441bp,1331.5bp) and (441bp,1359.1bp)  .. (441bp,1383bp) .. controls (441bp,1383bp) and (441bp,1383bp)  .. (441bp,1649bp) .. controls (441bp,1669.7bp) and (447.78bp,1692.2bp)  .. (156);
  \draw (456.5bp,1516bp) node {init-ii};
  \draw [->] (38) ..controls (1905bp,440.25bp) and (1905bp,456.18bp)  .. (42);
  \draw (1925bp,454bp) node {step-xx};
  \draw [->] (8) ..controls (343.09bp,352.59bp) and (357.23bp,369.97bp)  .. (34);
  \draw (410.5bp,366bp) node {BFS-loop-it-init-x};
  \draw [->] (140) ..controls (1034.6bp,1060.9bp) and (1029bp,1074.1bp)  .. (1021bp,1084bp) .. controls (1017.4bp,1088.4bp) and (1013.2bp,1092.4bp)  .. (138);
  \draw (1075bp,1076bp) node {BFS-loop-it-sub};
  \draw [->] (42) ..controls (1793.6bp,476.27bp) and (1754.2bp,459.16bp)  .. (1731bp,428bp) .. controls (1714.5bp,405.82bp) and (1714.3bp,373.25bp)  .. (44);
  \draw (1751bp,410bp) node {step-xx};
  \draw [->] (155) ..controls (494.52bp,1678bp) and (485.95bp,1695.1bp)  .. (156);
  \draw (507.5bp,1692bp) node {init-ii};
  \draw [->] (4) ..controls (780.34bp,777.8bp) and (787.59bp,791.99bp)  .. (799bp,800bp) .. controls (818.48bp,813.67bp) and (869.53bp,822.23bp)  .. (16);
  \draw (822.5bp,792bp) node {step-nxn};
  \draw [->] (6) ..controls (1813.6bp,49.145bp) and (1782bp,68.433bp)  .. (15);
  \draw (1828.5bp,62bp) node {step-nxx};
  \draw [->] (40) ..controls (374.79bp,528.12bp) and (367.28bp,544.68bp)  .. (45);
  \draw (392bp,542bp) node {step-xx};
  \draw [->] (154) ..controls (578.48bp,1590.6bp) and (553.51bp,1610.9bp)  .. (155);
  \draw (587.5bp,1604bp) node {init-ii};
  \draw [->] (147) ..controls (1095.8bp,1414.2bp) and (894.15bp,1444.9bp)  .. (152);
  \draw (1077bp,1428bp) node {init-inn};
  \draw [->] (31) ..controls (212.97bp,529.56bp) and (264.61bp,550.61bp)  .. (45);
  \draw (283bp,542bp) node {step-xx};
  \draw [->] (33) ..controls (835.34bp,309.63bp) and (853.85bp,353.23bp)  .. (865bp,392bp) .. controls (872.46bp,417.94bp) and (877.9bp,448.29bp)  .. (39);
  \draw (880bp,366bp) node {step-xx};
  \draw [->] (8) ..controls (255.69bp,353.08bp) and (213.31bp,373.22bp)  .. (21);
  \draw (268.5bp,366bp) node {step-nxx};
  \draw [->] (1) ..controls (723bp,1155.5bp) and (723bp,1183.1bp)  .. (723bp,1207bp) .. controls (723bp,1207bp) and (723bp,1207bp)  .. (723bp,1385bp) .. controls (723bp,1404.6bp) and (723bp,1426.7bp)  .. (152);
  \draw (741.5bp,1296bp) node {init-ini};
  \draw [->] (29) ..controls (598bp,248.62bp) and (598bp,274.12bp)  .. (41);
  \draw (618bp,268bp) node {step-xx};
  \draw [->] (30) ..controls (1722bp,248.62bp) and (1722bp,274.12bp)  .. (44);
  \draw (1742bp,268bp) node {step-xx};
  \draw [->] (14) ..controls (598bp,140.62bp) and (598bp,166.12bp)  .. (29);
  \draw (647.5bp,160bp) node {BFS-loop-it-init-x};
  \draw [->] (22) ..controls (1130bp,528.25bp) and (1130bp,544.18bp)  .. (73);
  \draw (1150bp,542bp) node {step-xx};
  \draw [->] (9) ..controls (1301.8bp,441.1bp) and (1340.2bp,460.78bp)  .. (67);
  \draw (1362bp,454bp) node {step-xx};
  \draw [->] (5) ..controls (750.85bp,78.432bp) and (789.59bp,188.86bp)  .. (33);
  \draw (816.5bp,106bp) node {BFS-loop-it-init-x};
  \draw [->] (73) ..controls (981.82bp,616.57bp) and (848.66bp,643.14bp)  .. (74);
  \draw (974bp,630bp) node {step-nn};
  \draw [->] (28) ..controls (1288bp,1326.3bp) and (1288bp,1342.2bp)  .. (147);
  \draw (1308bp,1340bp) node {step-nn};
  \draw [->] (34) ..controls (388.66bp,440.25bp) and (388.47bp,456.18bp)  .. (40);
  \draw (409bp,454bp) node {step-xx};
  \draw [->] (139) ..controls (1066.2bp,1182.8bp) and (1099.8bp,1165.9bp)  .. (1119bp,1138bp) .. controls (1141bp,1106.1bp) and (1131.2bp,1080.6bp)  .. (1123bp,1068bp) .. controls (1118.2bp,1060.7bp) and (1111.6bp,1054.9bp)  .. (140);
  \draw (1153bp,1120bp) node {step-xx};
  \draw [->] (44) ..controls (1784.3bp,352.27bp) and (1828.1bp,372.84bp)  .. (38);
  \draw (1873bp,366bp) node {BFS-loop-it-sub};
  \draw [->] (140) ..controls (1152.4bp,1060.2bp) and (1248.5bp,1084.1bp)  .. (143);
  \draw (1338.5bp,1076bp) node {BFS-loop-conclusion2-woemptyg};
  \draw [->] (143) ..controls (1532.4bp,1151.5bp) and (1638.4bp,1174.1bp)  .. (145);
  \draw (1647bp,1164bp) node {step-xx};
  \draw [->] (107) ..controls (1040.4bp,974.25bp) and (1041.1bp,990.18bp)  .. (140);
  \draw (1062bp,988bp) node {step-xx};
  \draw [->] (124) ..controls (812.53bp,951.29bp) and (770.98bp,1066.9bp)  .. (823bp,1138bp) .. controls (841.12bp,1162.8bp) and (870.38bp,1178.9bp)  .. (139);
  \draw (821bp,1032bp) node {step-xx};
  \draw [->] (12) ..controls (429.79bp,1055.4bp) and (425.48bp,1061.5bp)  .. (423bp,1068bp) .. controls (419.71bp,1076.7bp) and (422.33bp,1085.7bp)  .. (144);
  \draw (515bp,1076bp) node {BFS-loop-conclusion1-woemptye};
  \draw [->] (16) ..controls (1028.1bp,870.62bp) and (1031.9bp,896.12bp)  .. (107);
  \draw (1083.5bp,890bp) node {BFS-loop-it-init-x};
  \draw [->] (21) ..controls (138bp,440.25bp) and (138bp,456.18bp)  .. (31);
  \draw (187.5bp,454bp) node {BFS-loop-it-init-x};
  \draw [->] (146) ..controls (1492.2bp,1327.1bp) and (1409.5bp,1349.7bp)  .. (147);
  \draw (1493bp,1340bp) node {step-nn};
  \draw [->] (2) ..controls (204.53bp,35.762bp) and (153bp,57.061bp)  .. (153bp,105bp) .. controls (153bp,105bp) and (153bp,105bp)  .. (153bp,323bp) .. controls (153bp,342.96bp) and (149.03bp,365.13bp)  .. (21);
  \draw (176.5bp,214bp) node {step-nxn};
  \draw [->] (152) ..controls (685.65bp,1502.7bp) and (661.18bp,1522.2bp)  .. (154);
  \draw (697.5bp,1516bp) node {init-ini};
  \draw [->] (35) ..controls (2031.5bp,197.44bp) and (2058bp,231.46bp)  .. (2058bp,267bp) .. controls (2058bp,267bp) and (2058bp,267bp)  .. (2058bp,411bp) .. controls (2058bp,448.34bp) and (2022.9bp,469.64bp)  .. (42);
  \draw (2078bp,322bp) node {step-xx};
  \draw [->] (148) ..controls (446.94bp,1238.3bp) and (445.27bp,1254.2bp)  .. (150);
  \draw (465.5bp,1252bp) node {init-ini};
  \draw [->] (140) ..controls (873.93bp,1057.5bp) and (663.17bp,1088.1bp)  .. (144);
  \draw (892.5bp,1076bp) node {BFS-loop-conclusion1-woemptyg};
  \draw [->] (7) ..controls (993.3bp,778.24bp) and (1002.1bp,795bp)  .. (16);
  \draw (1028.5bp,792bp) node {step-nxx};
  \draw [->] (45) ..controls (328.44bp,616.48bp) and (316.45bp,633.65bp)  .. (48);
  \draw (417.5bp,630bp) node {BFS-loop-conclusion1-woemptyg};
  \draw [->] (39) ..controls (798.39bp,483.35bp) and (784.81bp,481.51bp)  .. (772bp,480bp) .. controls (748.85bp,477.26bp) and (579.97bp,477.98bp)  .. (563bp,462bp) .. controls (531.83bp,432.65bp) and (558.36bp,379.98bp)  .. (41);
  \draw (577bp,410bp) node {step-xx};
  \draw [->] (1) ..controls (637.54bp,1147.9bp) and (554.94bp,1173.9bp)  .. (148);
  \draw (629.5bp,1164bp) node {init-ini};
  \draw [->] (11) ..controls (657.78bp,528.36bp) and (668.63bp,545.32bp)  .. (26);
  \draw (685.5bp,542bp) node {aug1};
  \draw [->] (0) ..controls (509bp,1590.3bp) and (509bp,1606.2bp)  .. (155);
  \draw (524.5bp,1604bp) node {init-ii};
%
\end{tikzpicture}


==> trucexample.tex <==
  \tikzstyle{every node}=[font=\Large]
  \clip (-4,0.5) rectangle (43.25,34.5);

  \node (n_1_1) at (3,1.5) [corev] {$x_{1}$};
  \node (n_6_1) at (8,2.5) [corev] {$\fglobally{(\fbor{\fbnot{p}}{\fbnot{x_{4}}})}$};
  \node (n_4_1) at (13,2.5) [corev] {$\fglobally{(\fbor{\fbnot{x_{2}}}{p})}$};
  \node (n_3_1) at (18,2.5) [corev] {$\fglobally{(\fbor{\fbnot{x_{1}}}{x_{2}})}$};
  \node (n_2_1) at (23,2.5) [corev] {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fnext{x_{1}}})}$};
  \node (n_5_1) at (28,2.5) {$\fglobally{(\fbor{\fbnot{x_{2}}}{q})}$};
  \node (n_9_1) at (33,2.5) [corev] {$x_{3}$};
  \node (n_7_1) at (38,2.5) [corev] {$\fglobally{(\fbor{\fbnot{x_{3}}}{\ffinally{x_{4}}})}$};

  \node (n_1_2) at (28.75,6) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{x_{4}}}{\fnext{\fapwaitfor{x_{4}}}}})}$};
  \node (n_2_2) at (38,6) {$\fglobally{(\fbor{\fbnot{x_{3}}}{\fbor{x_{4}}{\fapwaitfor{x_{4}}}})}$};

  \node (n_1_3) at (3,9.5) [corenov] {$\fglobally{(\fnext{x_{4}})}$};
  \node (n_2_3) at (8,9.5) [corenov] {$\fglobally{(\fbor{\fnext{\fbnot{p}}}{\fnext{\fbnot{x_{4}}}})}$};
  \node (n_3_3) at (13,9.5) [corenov] {$\fglobally{(\fbor{\fnext{\fbnot{x_{2}}}}{\fnext{p}})}$};
  \node (n_4_3) at (18,9.5) [corenov] {$\fglobally{(\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{x_{2}}})}$};
  \node (n_5_3) at (23,9.5) [corenov] {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fnext{x_{1}}})}$};
  \node (n_6_3) at (28,9.5) {$\fglobally{(\fbor{\fnext{\fbnot{x_{2}}}}{\fnext{q}})}$};
  \node (n_7_3) at (33,9.5) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{x_{4}}}{\fnext{\fapwaitfor{x_{4}}}}})}$};
  \node (n_8_3) at (38,10.5) {$\fglobally{(\fbor{\fnext{\fbnot{x_{3}}}}{\fbor{\fnext{x_{4}}}{\fnext{\fapwaitfor{x_{4}}}}})}$};

  \node (n_1_4) at (3,14.5) [corenov] {$\fglobally{(\fnext{\fbnot{p}})}$};
  \node (n_2_4) at (13,14.5) [corenov] {$\fglobally{(\fnext{\fbnot{x_{2}}})}$};
  \node (n_3_4) at (18,14.5) [corenov] {$\fglobally{(\fnext{\fbnot{x_{1}}})}$};
  \node (n_4_4) at (23,14.5) [corenov] {$\fglobally{(\fbnot{x_{1}})}$};

  \node (n_1_5) at (3,17.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{x_{4}}})}$};
  \node (n_2_5) at (8,17.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{p}}}{\fnext{\fbnot{x_{4}}}})}$};
  \node (n_3_5) at (13,17.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{x_{2}}}}{\fnext{p}})}$};
  \node (n_4_5) at (18,17.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{x_{2}}})}$};
  \node (n_5_5) at (23,17.5) [corev] {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fnext{x_{1}}})}$};
  \node (n_6_5) at (28,17.5) {$\fglobally{(\fbor{\fnext{\fbnot{x_{2}}}}{\fnext{q}})}$};
  \node (n_7_5) at (33,17.5) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{x_{4}}}{\fnext{\fapwaitfor{x_{4}}}}})}$};
  \node (n_8_5) at (38,18.5) {$\fglobally{(\fbor{\fnext{\fbnot{x_{3}}}}{\fbor{\fnext{x_{4}}}{\fnext{\fapwaitfor{x_{4}}}}})}$};

  \node (n_1_6) at (3,22.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{\fbnot{p}}})}$};
  \node (n_2_6) at (13,22.5) [corev] {$\fglobally{(\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{\fbnot{x_{2}}}})}$};
  \node (n_3_6) at (18,22.5) [corev] {$\fglobally{(\fnext{\fbnot{x_{1}}})}$};
  \node (n_4_6) at (23,22.5) [corev] {$\fglobally{(\fbnot{x_{1}})}$};

  \node (n_1_7) at (3,26) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{x_{4}}}})}$};
  \node (n_2_7) at (38,26) [corev] {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fbor{\fbnot{x_{3}}}{x_{4}}})}$};

  \node (n_4_8) at (3,30) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{\fbnot{p}}}})}$};
  \node (n_3_8) at (13,30) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fbor{\fnext{\fbnot{x_{1}}}}{\fnext{\fbnot{x_{2}}}}})}$};
  \node (n_2_8) at (23,30) {$\fglobally{(\fbor{\fbnot{\fapwaitfor{x_{4}}}}{\fnext{\fbnot{x_{1}}}})}$};
  \node (n_1_8) at (33,30) {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fbnot{\fapwaitfor{x_{4}}}})}$};

  \node (n_5_8) at (3,34) [corev] {$\emptyclause$};
  \node (n_6_8) at (8,34) [corev] {$\fbnot{x_{1}}$};
  \node (n_7_8) at (18,34) [corev] {$\fbor{\fbnot{x_{1}}}{\fbnot{x_{2}}}$};
  \node (n_8_8) at (28,34) [corev] {$\fbor{\fbnot{x_{1}}}{\fbnot{p}}$};
  \node (n_9_8) at (38,34) [corev] {$\fglobally{(\fbor{\fbnot{x_{1}}}{\fbor{\fbnot{p}}{\fbnot{x_{3}}}})}$};

  \fill[fill=red,fill opacity=0.1,rounded corners=5mm] (0.5,0.5) rectangle (41.25,3.5);
  \draw (40.75,1) node [left,font=\huge\sffamily] {starting clauses};
  \fill[fill=darkgreen,fill opacity=0.4,rounded corners=5mm] (0.5,8.5) rectangle (41.25,15.5);
  \draw (40.75,14.75) node [left,font=\huge\sffamily] {1st loop search iteration};
  \fill[fill=darkgreen,fill opacity=0.2,rounded corners=5mm] (0.5,16.5) rectangle (41.25,23.5);
  \draw (40.75,22.75) node [left,font=\huge\sffamily] {2nd loop search iteration};

  \path[<-]
  (n_5_8) edge [coreea] node [coreel,sloped] {\refshortinitii} (n_6_8)
  (n_6_8) edge [coreea] node [coreel,sloped] {\refshortinitin} (n_7_8)
  (n_7_8) edge [coreea] node [coreel,sloped] {\refshortinitin} (n_8_8)
  (n_8_8) edge [coreea] node [coreel,sloped] {\refshortinitin} (n_9_8)
  (n_9_8) edge [coreea] node [coreel,sloped,above] {\refshortstepnn} (n_2_7)
  (n_2_7) edge [coreea] node [coreel,sloped,above] {\refshortloopconclusionone} (n_4_6)
  (n_4_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_5_5)
  (n_4_6) edge [coreea] node [coreel,sloped,below] {\refshortstepxx} (n_3_6)
  (n_3_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_4_5)
  (n_3_6) edge [coreea] node [coreel,sloped,below] {\refshortstepxx} (n_2_6)
  (n_2_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_3_5)
  (n_2_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_1_6)
  (n_1_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_2_5)
  (n_1_6) edge [coreea] node [coreel,sloped,above] {\refshortstepxx} (n_1_5)

  (n_1_8) edge [noncoreea] node [noncoreel,sloped,above] {\refshortstepxx} (n_2_8)
  (n_2_8) edge [noncoreea] node [noncoreel,sloped,above] {\refshortstepnx} (n_3_8)
  (n_3_8) edge [noncoreea] node [noncoreel,sloped,above] {\refshortstepnx} (n_4_8)
  (n_4_8) edge [noncoreea] node [noncoreel,sloped,above,pos=0.7] {\refshortstepnx} (n_1_7)
  (n_1_7) edge [noncoreea] node [noncoreel,sloped,above] {\refshortloopconclusiontwo} (n_4_6)

  (n_4_4) edge [corenoea] node [corenoel,sloped,above,rotate=180] {\refshortstepxx} (n_5_3)
  (n_4_4) edge [corenoea] node [corenoel,sloped] {\refshortstepxx} (n_3_4)
  (n_3_4) edge [corenoea] node [corenoel,sloped,above] {\refshortstepxx} (n_4_3)
  (n_3_4) edge [corenoea] node [corenoel,sloped,below,pos=0.6] {\refshortstepxx} (n_2_4)
  (n_4_3) edge [corenoea] node [corenoel,sloped,above,rotate=180,pos=0.35] {\refshortloopitinitn} (n_3_1)
  (n_2_4) edge [corenoea] node [corenoel,sloped,above] {\refshortstepxx} (n_3_3)
  (n_2_4) edge [corenoea] node [corenoel,sloped] {\refshortstepxx} (n_1_4)
  (n_3_3) edge [corenoea] node [corenoel,sloped,above,rotate=180,pos=0.35] {\refshortloopitinitn} (n_4_1)
  (n_1_4) edge [corenoea] node [corenoel,sloped,above,rotate=180] {\refshortstepxx} (n_1_3)
  (n_1_4) edge [corenoea] node [corenoel,sloped] {\refshortstepxx} (n_2_3)
  (n_2_3) edge [corenoea] node [corenoel,sloped,above,pos=0.35] {\refshortloopitinitn} (n_6_1)

  (n_7_5) edge [noncoreea] node [noncoreel,sloped,above,pos=0.4] {\refshortloopitinitx} (n_1_2)
  (n_7_3) edge [noncoreea] node [noncoreel,sloped,below,pos=0.5] {\refshortloopitinitx} (n_1_2)
  (n_1_2) edge [noncorenonrgea] node [noncorenonrgel,sloped,pos=0.33] {\refshortaugtwo} (n_7_1)

  (n_8_3) edge [noncoreea] node [noncoreel,sloped,below,pos=0.7] {\refshortloopitinitn} (n_2_2)
  (n_2_2) edge [noncoreea] node [noncoreel,sloped,above,pos=0.35] {\refshortaugone} (n_7_1)

  (n_5_3) edge [corenoea] node [corenoel,sloped,above,pos=0.4] {\refshortloopitinitx} (n_2_1)
  ;

  \draw[<-,rounded corners=10] [coreea] (n_2_7) -- (42.25,26) --(42.25,3) -- node [coreel,sloped,above,pos=0.5] {\refshortloopconclusionone}  (n_7_1);
  \draw[<-,rounded corners=10] [coreea] (n_8_8) -- (28,32.5) -- (41.75,32.5) -- (41.75,3.75) -- node [coreel,sloped,above,pos=0.125] {\refshortinitin} (33,3.75) -- (n_9_1);
  \draw[<-,rounded corners=10] [coreea] (n_5_8) -- node [coreel,sloped,above] {\refshortinitii} (-3.5,34) -- (-3.5,1.5) -- (n_1_1);
  \draw[<-,rounded corners=10] [coreea] (n_9_8) -- (33,31.5) -- node [coreel,sloped,above,pos=0.275] {\refshortstepnn} (-3,31.5) -- (-3,2.25) -- (n_6_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_4_8) -- (-2.5,30) -- (-2.5,2.75) -- node [noncoreel,sloped,above] {\refshortstepnx} (n_6_1);
  \draw[<-,rounded corners=10] [coreea] (n_7_8) -- (18,32) -- node [coreel,sloped,above,pos=0.275] {\refshortinitin} (-2,32) -- (-2,3.75) -- (9,3.75) -- (n_4_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_3_8) -- (13,29) -- node [noncoreel,sloped,above,pos=0.35] {\refshortstepnx} (-1.5,29) -- (-1.5,4) -- (9,4) -- (n_4_1);
  \draw[<-,rounded corners=10] [coreea] (n_6_8) -- (8,32.5) -- node [coreel,sloped,above] {\refshortinitin} (-1,32.5) -- (-1,4.5) -- (12,4.5) -- (n_3_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_2_8) -- (23,28.5) -- node [noncoreel,sloped,below,pos=0.2] {\refshortstepnx} (-0.5,28.5) -- (-0.5,4.75) -- (12,4.75) -- (n_3_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_1_8) -- node [noncoreel,sloped,above] {\refshortstepxx} (26.25,26) -- (25,9.5) -- (n_2_1);
  \draw[<-,rounded corners=10] [coreea] (n_1_5) -- (0.75,20) -- (0.75,24.5) -- node [coreel,sloped,above] {\refshortloopitsub} (n_4_6);
  \draw[<-,rounded corners=10] [noncoreea] (n_6_5) .. controls (24,7) .. node [noncoreel,sloped,below,pos=0.2] {\refshortloopitinitn} (n_5_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_6_3) .. controls (25,6) .. node [noncoreel,sloped,above,pos=0.25] {\refshortloopitinitn} (n_5_1);
  \draw[<-,rounded corners=10] [coreea] (n_5_5) .. controls (25.5,11) .. node [coreel,sloped,below,pos=0.35] {\refshortloopitinitx} (n_2_1);
  \draw[<-,rounded corners=10] [coreea] (n_4_5) .. controls (14.75,12) .. node [coreel,sloped,above,pos=0.815,rotate=180] {\refshortloopitinitn} (n_3_1);
  \draw[<-,rounded corners=10] [coreea] (n_3_5) .. controls (9.5,12) .. node [coreel,sloped,above,pos=0.815,rotate=180] {\refshortloopitinitn} (n_4_1);
  \draw[<-,rounded corners=10] [coreea] (n_2_5) .. controls (3.5,9.5) .. node [coreel,sloped,above,pos=0.73,rotate=180] {\refshortloopitinitn} (n_6_1);
  \draw[<-,rounded corners=10] [noncoreea] (n_8_5) -- node [noncoreel,sloped,above] {\refshortloopitinitn} (41,16) -- (41,8) -- (n_2_2);
  \draw[<-,rounded corners=10] [corenononrgea] (n_1_5) -- (3,15.75) -- node [corenononrgel,sloped,pos=0.59] {\refshortloopitinitc} (23,15.75) -- (n_4_4);
  \draw[<-,rounded corners=10] [noncorenonrgea] (n_1_7) -- (42.75,27.5) --(42.75,2) -- node [noncorenonrgel,sloped,pos=0.125] {\refshortloopconclusiontwo}  (n_7_1);
  \draw[<-,rounded corners=10] [corenononrgea] (n_1_3) -- (3,5.5) -- node [corenononrgel,sloped,pos=0.975] {\refshortloopitinitc} (21,5.5) -- (n_7_1);
  \draw[<-,rounded corners=10] [corenononrgea] (n_1_5) -- (0,17.5) -- (0,5.25) -- node [corenononrgel,sloped,below,pos=0.975] {\refshortloopitinitc} (21,5.25) -- (n_7_1);

